Two-level overlapping additive Schwarz preconditioner for training scientific machine learning applications

We introduce a novel two-level overlapping additive Schwarz preconditioner for accelerating the training of scientific machine learning applications. The design of the proposed preconditioner is motivated by the nonlinear two-level overlapping additive Schwarz preconditioner. The neural network parameters are decomposed into groups (subdomains) with overlapping regions. In addition, the network's feed-forward structure is indirectly imposed through a novel subdomain-wise synchronization strategy and a coarse-level training step. Through a series of numerical experiments, which consider physics-informed neural networks and operator learning approaches, we demonstrate that the proposed two-level preconditioner significantly speeds up the convergence of the standard (LBFGS) optimizer while also yielding more accurate machine learning models. Moreover, the devised preconditioner is designed to take advantage of model-parallel computations, which can further reduce the training time.

==> chapters/plots/03_perf_standalone.tex <==
\begin{figure}
%	\centering
%% \tikzexternaldisable
%	\tikzsetnextfilename{perf_standalone}
%	\begin{tikzpicture}
%		%    \begin{axis}[
%		\begin{groupplot}[
%				group style={
%						group size = 1 by 1,
%						horizontal sep=13pt,
%						vertical sep=1.25cm,
%					},
%				legend pos=north east,
%				width=0.58\textwidth,
%				height=0.3\textwidth,
%				grid=major, % Display a grid
%				grid style={dashed,gray}, % Set the style
%				xmode=normal,
%				ymode=log,
%				ylabel= {},
%				xmin=0,
%				ymin=5e-5,
%				ymax=0.1,
%				title style={yshift=-0.75ex},				
%				ytick={1e-4, 1e-3, 1e-2,  1e-1,  1e0},
%				tick label style={font=\normalsize},
%			]
%
%			% Burgers
%			\nextgroupplot[align=center,
%                xmin=100,
%				xmax=200,
%				ymax=1e-2,
%				ymin=1e-5,
%				ytick={1e-5, 1e-4, 1e-3, 1e-2},
%               ylabel= {$\pazocal{L}(\thetav)$},
%				xlabel= {Epoch},			
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = myblue,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/ASPQN_long_sbds_2.csv};
%			\label{pgfplots:tl_bfgs_21}
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/ASPQN_long_sbds_4.csv};
%			\label{pgfplots:tl_bfgs_41}
%
%			\addplot[color = myblue,  very thick,  densely dashdotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_25_OL_1_SA/CS25_sbds_2_SA.csv};
%			\label{pgfplots:tl_sa_21}
%
%			\addplot[color = myred,  very thick,  densely dashdotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_25_OL_1_SA/CS25_sbds_4_SA.csv};
%			\label{pgfplots:tl_sa_41}
%
%		\end{groupplot}
%		\matrix [ draw, matrix of nodes, anchor = north, node font=\small,
%			column 1/.style={nodes={align=right,text width=0.7cm}},
%			column 2/.style={nodes={align=left,text width=3.5cm}},
%			column 3/.style={nodes={align=right,text width=0.7cm}},
%			column 4/.style={nodes={align=left,text width=3.5cm}},					
%		] at ($(group c1r1) + (6.05, 1.3)$)
%		{
%			\ref{pgfplots:tl_sa_21} & $N_{sd}=2,$ TL-SA \\ \ref{pgfplots:tl_bfgs_21} & $N_{sd}=2,$ TL-LBFGS \\
%            \ref{pgfplots:tl_sa_41} & $N_{sd}=4,$ TL-SA \\ \ref{pgfplots:tl_bfgs_41} & $N_{sd}=4,$ TL-LBFGS  \\
%		};
%	\end{tikzpicture}
	\includegraphics{tikzpics/perf_standalone}
	\caption{\newtext{The convergence of two-level additive Schwarz method~(TL-SA) used as an standalone solver and as a preconditioner for LBFGS~(TL-LBFGS). The symbol $\pazocal{L}(\thetav)$ denotes the training loss.}}
	\label{fig:comparison_standalone}
\end{figure}




==> chapters/plots/06_DON_BFGS_SPQN.tex <==
\begin{figure}
%	\centering
%% \tikzexternaldisable
%	\tikzsetnextfilename{comparison_don1}
%	\begin{tikzpicture}
%		\begin{groupplot}[
%				group style={
%						group size = 3 by 1,
%						horizontal sep=10pt,
%						vertical sep=1.25cm,
%					},
%				legend pos=north east,
%				width=0.33\textwidth,
%				height=0.25\textwidth,
%				grid=major, % Display a grid
%				grid style={densely dashed,gray}, % Set the style
%				xmode=normal,
%				ymode=log,
%				ylabel= {},
%				xmin=0,
%               ymin=1e-3,
%               ymax=1e-1,	
%               ylabel near ticks,
%               xlabel near ticks,
%				tick label style={font=\normalsize},
%			]
%
%			\nextgroupplot[align=left,
%               xmax=4e3,				
%   			ylabel= {$\pazocal{E}_{\text{rel}}$},
%               ytick = {},
%               xtick={0, 1500, 3000},
%               xlabel= {Epoch},
%               legend style={at={(0.58, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=epoch, y=errors_mean, col sep=comma] {results/DON_aniso/lbfgs.csv};
%			\label{pgfplots:lbfgs_compare_don1}
%  \addplot[color = myred, very thick] table [x=epoch, y=errors_mean, col sep=comma] {results/DON_aniso/ASPQN_sbd5.csv};
%  			\label{pgfplots:tl_aspqn_don1}
%			\addplot[color = blue2, very thick, densely dashed] table [x=epoch, y=errors_mean, col sep=comma] {results/DON_aniso/ASPQN_sbds_2.csv};
%  			\label{pgfplots:sl_aspqn_don1}	
%
%			\nextgroupplot[align=left,
%			xmax=1.25e5,
%			ylabel= {},
%           ytick = {},
%           yticklabel=\empty,
%			xlabel= {$\# \text{g}_{e}$},
%			legend style={at={(0.25, 0.77)}, anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=epoch, y=errors_mean, col sep=comma] {results/DON_aniso/lbfgs.csv};
%
%			\addplot[color = myred, very thick] table [x=g_evals, y=errors_mean, col sep=comma]{results/DON_aniso/ASPQN_sbd5.csv};
%			
%			\addplot[color = blue2, very thick, densely dashed] table [x=g_evals, y=errors_mean, col sep=comma] {results/DON_aniso/ASPQN_sbds_2.csv};		
%			
%			\nextgroupplot[align=left,
%               xmax=0.75e6,			
%               ylabel= {},
%               ytick = {},
%               yticklabel=\empty,
%               xlabel= {UC},
%               legend style={at={(0.58, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=UC, y=errors_mean, col sep=comma] {results/DON_aniso/lbfgs.csv};
%			\addplot[color = myred, very thick] table [x=UC, y=errors_mean, col sep=comma] {results/DON_aniso/ASPQN_sbd5.csv};
%			\addplot[color = blue2, very thick, densely dashed] table [x=UC, y=errors_mean, col sep=comma] {results/DON_aniso/ASPQN_sbds_2.csv};
%		\end{groupplot}
%		\matrix [ draw, matrix of nodes, anchor = east, node font=\small,
%			column 1/.style={nodes={align=center,text width=0.7cm}},
%			column 2/.style={nodes={align=center,text width=0.7cm}},
%		] at ($(group c3r1) + (4.0, 0.0)$)
%		{
%           $\pazocal{E}_{\text{rel}}$ & $N_{sd}$ \\
%			\ref{pgfplots:lbfgs_compare_don1} & 1 \\ 
%          \ref{pgfplots:sl_aspqn_don1} & 2\\
%          \ref{pgfplots:tl_aspqn_don1} & 5 \\ 
%		};
%     \matrix [draw, matrix of nodes, anchor = east, node font=\small, column 1/.style={nodes={align=center,text width=1.6cm}},] at ($(group c3r1) + (4.0, -1.7)$)
%     {
%     Aniso \\
%     };
%     	\end{tikzpicture}		
%	\tikzsetnextfilename{comparison_don2}	
%      \begin{tikzpicture}
%\begin{groupplot}[
%				group style={
%						group size = 3 by 1,
%						horizontal sep=10pt,
%						vertical sep=1.25cm,
%					},
%				legend pos=north east,
%				width=0.33\textwidth,
%				height=0.25\textwidth,
%				grid=major, % Display a grid
%				grid style={densely dashed,gray}, % Set the style
%				xmode=normal,
%				ymode=log,
%				ylabel= {},
%				xmin=0,
%               ymin=8e-3,
%               ymax=1e0,
%               ytick={1e-3, 1e-2, 1e-1, 1e0},
%               ylabel near ticks,
%               xlabel near ticks,
%				tick label style={font=\normalsize},
%			]
%
%			\nextgroupplot[align=left,
%               xmax=1e3,				
%   			ylabel= {$\pazocal{E}_{\text{rel}}$},
%               ytick = {},
%               xtick={300, 600, 900},
%               xlabel= {Epoch},
%               legend style={at={(0.58, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=epoch, y=errors_mean, col sep=comma] {results/DON_adv_pod/BFGS/BFGS_sbds_1.csv};
%			\addplot[color = myred, very thick] table [x=epoch, y=errors_mean, col sep=comma] {results/DON_adv_pod/ASPQN_long_sbds_4.csv};
%			\addplot[color = blue2, very thick, densely dashed] table [x=epoch, y=errors_mean, col sep=comma] {results/DON_adv_pod/ASPQN_long_sbds_2.csv};
%
%			\nextgroupplot[align=left,
%			xmax=3.8e4,
%			ylabel= {},
%           ytick = {},
%           yticklabel=\empty,
%			xlabel= {$\# \text{g}_{e}$},
%			legend style={at={(0.25, 0.77)}, anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=epoch, y=errors_mean, col sep=comma] {results/DON_adv_pod/BFGS_long_sbds_1.csv};
%			\label{pgfplots:lbfgs_compare_don3}
%
%			\addplot[color = myred, very thick] table [x=g_evals, y=errors_mean, col sep=comma]{results/DON_adv_pod/ASPQN_long_sbds_4.csv};
%			\label{pgfplots:tl_aspqn_don3}
%			
%			\addplot[color = blue2, very thick, densely dashed] table [x=g_evals, y=errors_mean, col sep=comma] {results/DON_adv_pod/ASPQN_long_sbds_2.csv};
%			\label{pgfplots:sl_aspqn_don3}			
%			
%			\nextgroupplot[align=left,
%               xmax=3e5,			
%               ylabel= {},
%               ytick = {},
%               yticklabel=\empty,
%               xlabel= {UC},
%               legend style={at={(0.58, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=UC, y=errors_mean, col sep=comma] {results/DON_adv_pod/BFGS_long_sbds_1.csv};
%           \addplot[color = myred, very thick] table [x=UC, y=errors_mean, col sep=comma]  {results/DON_adv_pod/ASPQN_long_sbds_4.csv};
%			\addplot[color = blue2, very thick, densely dashed] table [x=UC, y=errors_mean, col sep=comma] {results/DON_adv_pod/ASPQN_long_sbds_2.csv};
%		\end{groupplot}
%		\matrix [ draw, matrix of nodes, anchor = east, node font=\small,
%			column 1/.style={nodes={align=center,text width=0.7cm}},
%			column 2/.style={nodes={align=center,text width=0.7cm}},
%		] at ($(group c3r1) + (4.0, 0.0)$)
%		{
%           $\pazocal{E}_{\text{rel}}$ & $N_{sd}$ \\
%			\ref{pgfplots:lbfgs_compare_don3} & 1 \\ 
%          \ref{pgfplots:sl_aspqn_don3} & 2\\
%          \ref{pgfplots:tl_aspqn_don3} & 4 \\ 
%		};
%     \matrix [draw, matrix of nodes, anchor = east, node font=\small, column 1/.style={nodes={align=center,text width=1.6cm}},] at ($(group c3r1) + (4.0, -1.7)$)
%     {
%     Adv \\
%     };
%	\end{tikzpicture}
%	\tikzsetnextfilename{comparison_don3}	
%      \begin{tikzpicture}
%\begin{groupplot}[
%				group style={
%						group size = 3 by 1,
%						horizontal sep=10pt,
%						vertical sep=1.25cm,
%					},
%				legend pos=north east,
%				width=0.33\textwidth,
%				height=0.25\textwidth,
%				grid=major, % Display a grid
%				grid style={densely dashed,gray}, % Set the style
%				xmode=normal,
%				ymode=log,
%				ylabel= {},
%				xmin=0,
%               ymin=1e-2,
%               ytick={1e-3, 1e-2, 1e-1,  1e-0},
%               ymax=1e0,	
%               ylabel near ticks,
%               xlabel near ticks,
%				tick label style={font=\normalsize},
%			]
%
%			\nextgroupplot[align=left,
%               xmax=5e2,				
%   			ylabel= {$\pazocal{E}_{\text{rel}}$},
%               ytick = {},
%               xlabel= {Epoch},
%               legend style={at={(0.58, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=epoch, y=errors_mean, col sep=comma] {results/DON_helm/BFGS_sbds_1.csv};
%			\label{pgfplots:lbfgs_compare_don2}
%			\addplot[color = myred, very thick] table [x=epoch, y=errors_mean, col sep=comma] {results/DON_helm/ASPQN_sbds_6.csv};
%			\label{pgfplots:tl_aspqn_don2}
%			\addplot[color = blue2, very thick, densely dashed] table [x=epoch, y=errors_mean, col sep=comma] {results/DON_helm/ASPQN_sbds_2.csv};
%			\label{pgfplots:sl_aspqn_don2}
%
%			\nextgroupplot[align=left,
%			xmax=1.5e4,
%			ylabel= {},
%           ytick = {},
%           yticklabel=\empty,
%			xlabel= {$\# \text{g}_{e}$},
%			legend style={at={(0.25, 0.77)}, anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=epoch, y=errors_mean, col sep=comma] {results/DON_helm/BFGS_sbds_1.csv};
%			\addplot[color = myred, very thick] table [x=g_evals, y=errors_mean, col sep=comma] {results/DON_helm/ASPQN_sbds_6.csv};
%			\addplot[color = blue2, very thick, densely dashed] table [x=g_evals, y=errors_mean, col sep=comma] {results/DON_helm/ASPQN_sbds_2.csv};
%			
%			\nextgroupplot[align=left,
%               xmax=1e5,			
%               ylabel= {},
%               ytick = {},
%               yticklabel=\empty,
%               xlabel= {UC},
%               legend style={at={(0.58, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=UC, y=errors_mean, col sep=comma] {results/DON_helm/BFGS_sbds_1.csv};
%			\addplot[color = myred, very thick] table [x=UC, y=errors_mean, col sep=comma] {results/DON_helm/ASPQN_sbds_6.csv};
%			\addplot[color = blue2, very thick, densely dashed] table [x=UC, y=errors_mean, col sep=comma] {results/DON_helm/ASPQN_sbds_2.csv};	
% \end{groupplot}
%		\matrix [ draw, matrix of nodes, anchor = east, node font=\small,
%			column 1/.style={nodes={align=center,text width=0.7cm}},
%			column 2/.style={nodes={align=center,text width=0.7cm}},
%		] at ($(group c3r1) + (4.0, 0.0)$)
%		{
%           $\pazocal{E}_{\text{rel}}$ & $N_{sd}$ \\
%			\ref{pgfplots:lbfgs_compare_don2} & 1 \\ 
%          \ref{pgfplots:sl_aspqn_don2} & 2\\
%          \ref{pgfplots:tl_aspqn_don2} & 6 \\ 
%		};
%     \matrix [draw, matrix of nodes, anchor = east, node font=\small, column 1/.style={nodes={align=center,text width=1.6cm}},] at ($(group c3r1) + (4.0, -1.7)$)
%     {
%     Helm \\
%     };
%     	\end{tikzpicture}	
 \includegraphics{tikzpics/comparison_don1.pdf}
 \includegraphics{tikzpics/comparison_don2.pdf}
 \includegraphics{tikzpics/comparison_don3.pdf}	
	\caption{The convergence of LBFGS~($N_{sd}=1$) and \newtext{TL-LBFGS~(${N_{sd}=\{2, 4\}}$ for Adv, $N_{sd}=\{2, 5\}$ for Aniso, and $N_{sd}=\{2, 6\}$ for Helm)}\oldtext{TL-LBFGS~($N_{sd}=\{2, 5, 6\}$)} optimizers for training DON's benchmark problems with respect to epoch~(left), $g_{e}$~(middle), and UC~(right).
    Standard DeepONet is used for Aniso and Helm, while POD-DeepONet is used for Adv.
    In addition, a total of 10, 12, and 8 layers are used for the Aniso, Helm, and Adv problems, respectively.
	For TL-LBFGS,  the size of the overlapping region is $\delta=1$.
The results are obtained over 5 independent runs.}
	\label{fig:comparison_don}
\end{figure}




==> chapters/plots/06_PIN_BFGS_SPQN.tex <==
\begin{figure}
%	\centering
%%\tikzexternaldisable
%	\tikzsetnextfilename{comparison_PIN1}
%	\begin{tikzpicture}
%		\begin{groupplot}[
%				group style={
%						group size = 3 by 1,
%						horizontal sep=10pt,
%						vertical sep=1.25cm,
%					},
%				legend pos=north east,
%				width=0.33\textwidth,
%				height=0.25\textwidth,
%				grid=major, % Display a grid
%				grid style={densely dashed,gray}, % Set the style
%				xmode=normal,
%				ymode=log,
%				ylabel= {},
%				xmin=0,
%               ymin=1e-4,
%               ymax=1e-1,	
%               ylabel near ticks,
%               xlabel near ticks,
%				tick label style={font=\footnotesize},
%			]
%
%			\nextgroupplot[align=left,
%               xmax=2.5e4,				
%   			ylabel= {$\pazocal{E}_{\text{rel}}$},
%               ytick = {},
%               xlabel= {Epoch},
%               legend style={at={(0.58, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=epoch, y=errors_mean, col sep=comma] {results/PINN_allen_cahn/lbfgs.csv};
%			\addplot[color = myred, very thick] table [x=epoch, y=errors_mean, col sep=comma] {results/PINN_allen_cahn/ASPQN_sbd6.csv};
%			\addplot[color = blue2, very thick, densely dashed] table [x=epoch, y=errors_mean, col sep=comma] {results/PINN_allen_cahn/ASPQN_sbd2.csv};
%
%			\nextgroupplot[align=left,
%			xmax=1e6,
%			ylabel= {},
%           ytick = {},
%           yticklabel=\empty,
%			xlabel= {$\# \text{g}_{e}$},
%			legend style={at={(0.25, 0.77)}, anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=epoch, y=errors_mean, col sep=comma] {results/PINN_allen_cahn/lbfgs.csv};
%			\label{pgfplots:lbfgs_compare_pin}
%
%			\addplot[color = myred, very thick] table [x=g_evals, y=errors_mean, col sep=comma] {results/PINN_allen_cahn/ASPQN_sbd6.csv};
%			\label{pgfplots:tl_aspqn_pin}
%			
%			\addplot[color = blue2, very thick, densely dashed] table [x=g_evals, y=errors_mean, col sep=comma] {results/PINN_allen_cahn/ASPQN_sbd2.csv};
%			\label{pgfplots:sl_aspqn_pin}			
%			
%			\nextgroupplot[align=left,
%               xmax=1e7,			
%               ylabel= {},
%               ytick = {},
%               yticklabel=\empty,
%               xlabel= {UC},
%               legend style={at={(0.7, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=UC, y=errors_mean, col sep=comma] {results/PINN_allen_cahn/lbfgs.csv};
%			\addplot[color = myred, very thick] table [x=UC, y=errors_mean, col sep=comma] {results/PINN_allen_cahn/ASPQN_sbd6.csv};
%			\addplot[color = blue2, very thick, densely dashed] table [x=UC, y=errors_mean, col sep=comma]{results/PINN_allen_cahn/ASPQN_sbd2.csv};
%		\end{groupplot}
%		\matrix [ draw, matrix of nodes, anchor = east, node font=\small,
%			column 1/.style={nodes={align=center,text width=0.7cm}},
%			column 2/.style={nodes={align=center,text width=0.7cm}},
%		] at ($(group c3r1) + (4.0, 0.0)$)
%		{
%           $\pazocal{E}_{\text{rel}}$ & $N_{sd}$ \\
%			\ref{pgfplots:lbfgs_compare_pin} & 1 \\ 
%          \ref{pgfplots:sl_aspqn_pin} & 2\\
%          \ref{pgfplots:tl_aspqn_pin} & 6 \\ 
%		};
%     \matrix [draw, matrix of nodes, anchor = east, node font=\small, column 1/.style={nodes={align=center,text width=1.6cm}},] at ($(group c3r1) + (4.0, -1.7)$)
%     {
%     AC \\
%     };
%     	\end{tikzpicture}
%	\tikzsetnextfilename{comparison_PIN2}	
%      \begin{tikzpicture}
%\begin{groupplot}[
%				group style={
%						group size = 3 by 1,
%						horizontal sep=10pt,
%						vertical sep=1.25cm,
%					},
%				legend pos=north east,
%				width=0.33\textwidth,
%				height=0.25\textwidth,
%				grid=major, % Display a grid
%				grid style={densely dashed,gray}, % Set the style
%				xmode=normal,
%				ymode=log,
%				ylabel= {},
%				xmin=0,
%               ymin=1e-2,
%               ymax=1e0,	
%               ylabel near ticks,
%               xlabel near ticks,
%				tick label style={font=\normalsize},
%			]
%
%			\nextgroupplot[align=left,
%               xmax=5e3,				
%   			ylabel= {$\pazocal{E}_{\text{rel}}$},
%               ytick = {},
%               xlabel= {Epoch},
%               legend style={at={(0.58, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=epoch, y=errors_mean, col sep=comma] {results/PINN_diffusion_advection/BFGS_long_sbds_1.csv};
%			\label{pgfplots:lbfgs_compare_pin2}
%			\addplot[color = myred, very thick] table [x=epoch, y=errors_mean, col sep=comma] {results/PINN_diffusion_advection/ASPQN_long_sbds_5.csv};
%			\label{pgfplots:tl_aspqn_pin2}
%			\addplot[color = blue2, very thick, densely dashed] table [x=epoch, y=errors_mean, col sep=comma] {results/PINN_diffusion_advection/ASPQN_long_sbds_2.csv};
%			\label{pgfplots:sl_aspqn_pin2}
%
%			\nextgroupplot[align=left,
%			xmax=1e5,
%			ylabel= {},
%           ytick = {},
%           yticklabel=\empty,
%			xlabel= {$\# \text{g}_{e}$},
%			legend style={at={(0.25, 0.77)}, anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=epoch, y=errors_mean, col sep=comma] {results/PINN_diffusion_advection/BFGS_long_sbds_1.csv};
%			\addplot[color = myred, very thick] table [x=g_evals, y=errors_mean, col sep=comma] {results/PINN_diffusion_advection/ASPQN_long_sbds_5.csv};	
%			\addplot[color = blue2, very thick, densely dashed] table [x=g_evals, y=errors_mean, col sep=comma] {results/PINN_diffusion_advection/ASPQN_long_sbds_2.csv};
%			
%			\nextgroupplot[align=left,
%               xmax=4e5,			
%               ylabel= {},
%               ytick = {},
%               yticklabel=\empty,
%               xlabel= {UC},
%               legend style={at={(0.58, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=UC, y=errors_mean, col sep=comma] {results/PINN_diffusion_advection/BFGS_long_sbds_1.csv};
%			\addplot[color = myred, very thick] table [x=UC, y=errors_mean, col sep=comma] {results/PINN_diffusion_advection/ASPQN_long_sbds_5.csv};	
%			\addplot[color = blue2, very thick, densely dashed] table [x=UC, y=errors_mean, col sep=comma] {results/PINN_diffusion_advection/ASPQN_long_sbds_2.csv};		
% \end{groupplot}
%		\matrix [ draw, matrix of nodes, anchor = east, node font=\small,
%			column 1/.style={nodes={align=center,text width=0.7cm}},
%			column 2/.style={nodes={align=center,text width=0.7cm}},
%		] at ($(group c3r1) + (4.0, 0.0)$)
%		{
%           $\pazocal{E}_{\text{rel}}$ & $N_{sd}$ \\
%			\ref{pgfplots:lbfgs_compare_pin2} & 1 \\ 
%          \ref{pgfplots:sl_aspqn_pin2} & 2\\
%          \ref{pgfplots:tl_aspqn_pin2} & 5 \\ 
%		};
%     \matrix [draw, matrix of nodes, anchor = east, node font=\small, column 1/.style={nodes={align=center,text width=1.6cm}},] at ($(group c3r1) + (4.0, -1.7)$)
%     {
%     DA \\
%     };
%     	\end{tikzpicture}
%	\tikzsetnextfilename{comparison_PIN3}		
%      \begin{tikzpicture}
%\begin{groupplot}[
%				group style={
%						group size = 3 by 1,
%						horizontal sep=10pt,
%						vertical sep=1.25cm,
%					},
%				legend pos=north east,
%				width=0.33\textwidth,
%				height=0.25\textwidth,
%				grid=major, % Display a grid
%				grid style={densely dashed,gray}, % Set the style
%				xmode=normal,
%				ymode=log,
%				ylabel= {},
%				xmin=0,
%               ymin=1e-5,
%               ymax=1e-2,	
%               ylabel near ticks,
%               xlabel near ticks,
%				tick label style={font=\normalsize},
%			]
%
%			\nextgroupplot[align=left,
%               xmax=3e4,				
%   			ylabel= {$\pazocal{E}_{\text{rel}}$},
%               ytick = {},
%               xlabel= {Epoch},
%               legend style={at={(0.58, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=epoch, y=errors_mean, col sep=comma] {results/PINN_burgers/BFGS_long_sbds_1.csv};
%			\addplot[color = myred, very thick] table [x=epoch, y=errors_mean, col sep=comma] {results/PINN_burgers/ASPQN_long_sbds_4.csv};
%			\addplot[color = blue2, very thick, densely dashed] table [x=epoch, y=errors_mean, col sep=comma] {results/PINN_burgers/ASPQN_long_sbds_2.csv};
%
%			\nextgroupplot[align=left,
%			xmax=5e5,
%			ylabel= {},
%           ytick = {},
%           yticklabel=\empty,
%			xlabel= {$\# \text{g}_{e}$},
%			legend style={at={(0.25, 0.77)}, anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=epoch, y=errors_mean, col sep=comma] {results/PINN_burgers/BFGS_long_sbds_1.csv};
%			\label{pgfplots:lbfgs_compare_pin3}
%
%			\addplot[color = myred, very thick] table [x=g_evals, y=errors_mean, col sep=comma]{results/PINN_burgers/ASPQN_long_sbds_4.csv};
%			\label{pgfplots:tl_aspqn_pin3}
%			
%			\addplot[color = blue2, very thick, densely dashed] table [x=g_evals, y=errors_mean, col sep=comma] {results/PINN_burgers/ASPQN_long_sbds_2.csv};
%			\label{pgfplots:sl_aspqn_pin3}			
%			
%			\nextgroupplot[align=left,
%               xmax=2e6,			
%               ylabel= {},
%               ytick = {},
%               yticklabel=\empty,
%               xlabel= {UC},
%               legend style={at={(0.58, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown, very thick, densely dotted] table [x=UC, y=errors_mean, col sep=comma] {results/PINN_burgers/BFGS_long_sbds_1.csv};
%			\addplot[color = myred, very thick] table [x=UC, y=errors_mean, col sep=comma]  {results/PINN_burgers/ASPQN_long_sbds_4.csv};
%			\addplot[color = blue2, very thick, densely dashed] table [x=UC, y=errors_mean, col sep=comma] {results/PINN_burgers/ASPQN_long_sbds_2.csv};
%		\end{groupplot}
%		\matrix [ draw, matrix of nodes, anchor = east, node font=\small,
%			column 1/.style={nodes={align=center,text width=0.7cm}},
%			column 2/.style={nodes={align=center,text width=0.7cm}},
%		] at ($(group c3r1) + (4.0, 0.0)$)
%		{
%           $\pazocal{E}_{\text{rel}}$ & $N_{sd}$ \\
%			\ref{pgfplots:lbfgs_compare_pin3} & 1 \\ 
%          \ref{pgfplots:sl_aspqn_pin3} & 2\\
%          \ref{pgfplots:tl_aspqn_pin3} & 4 \\ 
%		};
%     \matrix [draw, matrix of nodes, anchor = east, node font=\small, column 1/.style={nodes={align=center,text width=1.6cm}},] at ($(group c3r1) + (4.0, -1.7)$)
%     {
%     Burg \\
%     };
%	\end{tikzpicture}
 \includegraphics{tikzpics/comparison_PIN1.pdf}
 \includegraphics{tikzpics/comparison_PIN2.pdf}
 \includegraphics{tikzpics/comparison_PIN3.pdf}
	\caption{The convergence of LBFGS~($N_{sd}=1$) and \newtext{TL-LBFGS~(${N_{sd}=\{2, 4\}}$ for AC, $N_{sd}=\{2, 5\}$ for DA, and $N_{sd}=\{2, 6\}$ for Burg)}\oldtext{TL-LBFGS~($N_{sd}=\{2, 5, 6\}$)} optimizers for training PINN's benchmark problems with respect to epoch~(left), $g_{e}$~(middle), and UC~(right).
    Note that a total of 32, 10, and 8 layers are used for the AC, DA, Burg problems, respectively.
	For TL-LBFGS,  the size of the overlapping region is $\delta=1$. 
The results are obtained over 5 independent runs.}
	\label{fig:comparison_pin}
\end{figure}



==> chapters/plots/06_perf_wrt_coarse.tex <==
\begin{figure}
%	\centering
%	\tikzsetnextfilename{perf_wrt_coarse}
%	\begin{tikzpicture}
%		%    \begin{axis}[
%		\begin{groupplot}[
%				group style={
%						group size = 3 by 2,
%						horizontal sep=13pt,
%						vertical sep=1.25cm,
%					},
%				legend pos=north east,
%				width=0.38\textwidth,
%				height=0.25\textwidth,
%				grid=major, % Display a grid
%				grid style={dashed,gray}, % Set the style
%				xmode=normal,
%				ymode=log,
%				ylabel= {},
%				xmin=0,
%				ymin=5e-5,
%				title style={yshift=-0.75ex},				
%				ytick={1e-4, 1e-3, 1e-2,  1e-1,  1e0},
%				tick label style={font=\normalsize},
%			]
%
%			% Burgers
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-2,
%				ymin=1e-5,
%				ytick={1e-5, 1e-4, 1e-3, 1e-2,  1e-1,  1e0},
%                ylabel= {$\pazocal{L}(\thetav)$},
%				xlabel= {Epoch},
%				title={$N_{sd}=2$},				
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown,  very thick, densely dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_0/Overlap_0_sbds_2.csv};
%			\label{pgfplots:aspqn_overlap0_c}
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_25_OL_0/CS25_sbds_2.csv};
%			\label{pgfplots:aspqn_cs25_c}
%
%			\addplot[color = blue2,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_50_OL_0/CS50_sbds_2.csv};
%			\label{pgfplots:aspqn_cs50_c}
%			
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-2,
%				ymin=1e-5,
%				ytick={1e-5, 1e-4, 1e-3, 1e-2,  1e-1,  1e0},
%				xlabel= {Epoch},
%				title={$N_{sd}=4$},
%		                yticklabels={},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown,  very thick, dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_0/Overlap_0_sbds_4.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_25_OL_0/CS25_sbds_4.csv};
%
%			\addplot[color = blue2,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_50_OL_0/CS50_sbds_4.csv};
%
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-2,
%				ymin=1e-5,
%				ytick={1e-5, 1e-4, 1e-3, 1e-2,  1e-1,  1e0},
%		                 yticklabels={},
%				title={$N_{sd}=8$},
%				xlabel= {Epoch},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown,  very thick, dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_0/Overlap_0_sbds_8.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_25_OL_0/CS25_sbds_8.csv};
%
%			\addplot[color = blue2,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_50_OL_0/CS50_sbds_8.csv};
%
%			% Adv-POD
%
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-2,
%                ylabel= {$\pazocal{L}(\thetav)$},
%				xlabel= {Epoch},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown,  very thick, dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_0/CS_0_OL_0_sbds_2.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_25_OL_0/CS_25_OL_0_sbds_2.csv};
%
%			\addplot[color = blue2,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_50_OL_0/CS_50_OL_0_sbds_2.csv};
%
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-2,
%                yticklabels={},
%				xlabel= {Epoch},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown,  very thick, dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_0/CS_0_OL_0_sbds_4.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_25_OL_0/CS_25_OL_0_sbds_4.csv};
%
%			\addplot[color = blue2,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_50_OL_0/CS_50_OL_0_sbds_4.csv};
%
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-2,
%                yticklabels={},
%				xlabel= {Epoch},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = brown,  very thick, dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_0/CS_0_OL_0_sbds_8.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_25_OL_0/CS_25_OL_0_sbds_8.csv};
%
%			\addplot[color = blue2,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_50_OL_0/CS_50_OL_0_sbds_8.csv};
%
%		\end{groupplot}
%		\matrix [ draw, matrix of nodes, anchor = north, node font=\small,
%			column 1/.style={nodes={align=right,text width=0.7cm}},
%			column 2/.style={nodes={align=left,text width=1.6cm}},
%			column 3/.style={nodes={align=right,text width=0.7cm}},
%			column 4/.style={nodes={align=left,text width=1.6cm}},	
%			column 5/.style={nodes={align=right,text width=0.7cm}},
%			column 6/.style={nodes={align=left,text width=1.6cm}},				
%		] at ($(group c1r1) + (3.85, -5.5)$)
%		{
%%		\ref{pgfplots:aspqn_overlap0_c} & $\delta=0 \ (CS=0)$ & \ref{pgfplots:aspqn_cs25_c} & $\delta=0 \ (CS=25)$ & \ref{pgfplots:aspqn_cs50_c} & $\delta=0\  (CS=50)$  \\
%		\ref{pgfplots:aspqn_overlap0_c} & $k_{0}=0$ & \ref{pgfplots:aspqn_cs25_c} & $k_{0}=25$ & \ref{pgfplots:aspqn_cs50_c} & $k_{0}=50$  \\
%		};
%	\end{tikzpicture}
 \includegraphics{tikzpics/perf_wrt_coarse.pdf}
	\caption{The convergence of SL-LBFGS ($k_{0}=0$) and TL-LBFGS (${k_{0} \in \{ 25, 50\}}$) for Burg~(Top) and Adv~(Bottom) for various $N_{sd}$. 
	Note that $\delta = 0$ and the classical synchronization method described in~\eqref{eq:onelevel} is used.
The results are obtained over 5 independent runs.}
	\label{fig:comparison_coarse}
\end{figure}




==> chapters/plots/06_perf_wrt_overlap.tex <==
\begin{figure}
	\centering
% \tikzexternaldisable
%	\tikzsetnextfilename{perf_wrt_overlap}
%	\begin{tikzpicture}
%		%    \begin{axis}[
%		\begin{groupplot}[
%				group style={
%						group size = 3 by 2,
%						horizontal sep=13pt,
%						vertical sep=1.25cm,
%					},
%				legend pos=north east,
%				width=0.38\textwidth,
%				height=0.25\textwidth,
%				grid=major, % Display a grid
%				grid style={densely dashed,gray}, % Set the style
%				xmode=normal,
%				ymode=log,
%				ylabel= {},
%				xmin=0,
%				ymin=5e-5,
%				ymax=0.1,
%				title style={yshift=-0.75ex},
%				ytick={1e-4, 1e-3, 1e-2,  1e-1,  1e0},
%				tick label style={font=\normalsize},
%			]
%
%			% Burgers
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-1,
%               ylabel= {$\pazocal{L}(\thetav)$},
%				xlabel= {Epoch},
%				title={$N_{sd}=2$},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = blue2,  very thick, densely dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_0/Overlap_0_sbds_2.csv};
%			\label{pgfplots:aspqn_overlap0}
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_1/Overlap_1_sbds_2.csv};
%			\label{pgfplots:aspqn_overlap1}
%
%			\addplot[color = brown,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_2/Overlap_2_sbds_2.csv};
%			\label{pgfplots:aspqn_overlap2}
%
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-1,
%				title={$N_{sd}=4$},				
%				xlabel= {Epoch},
%               yticklabels={},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = blue2,  very thick, densely dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_0/Overlap_0_sbds_4.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_1/Overlap_1_sbds_4.csv};
%
%			\addplot[color = brown,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_2/Overlap_2_sbds_4.csv};
%
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-1,
%		                yticklabels={},
%				title={$N_{sd}=8$},						                
%				xlabel= {Epoch},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = blue2,  very thick, densely dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_0/Overlap_0_sbds_8.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_1/Overlap_1_sbds_8.csv};
%
%			\addplot[color = brown,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_2/Overlap_2_sbds_8.csv};
%
%			% Adv-POD
%
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-2,
%               ylabel= {$\pazocal{L}(\thetav)$},
%				xlabel= {Epoch},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = blue2,  very thick, densely dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_0/CS_0_OL_0_sbds_2.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_1/CS_0_OL_1_sbds_2.csv};
%
%			\addplot[color = brown,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_2/CS_0_OL_2_sbds_2.csv};
%
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-2,
%               yticklabels={},
%				xlabel= {Epoch},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = blue2,  very thick, densely dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_0/CS_0_OL_0_sbds_4.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_1/CS_0_OL_1_sbds_4.csv};
%
%			\addplot[color = brown,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_2/CS_0_OL_2_sbds_4.csv};
%
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-2,
%               yticklabels={},
%				xlabel= {Epoch},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = blue2,  very thick, densely dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_0/CS_0_OL_0_sbds_8.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_1/CS_0_OL_1_sbds_8.csv};
%
%			\addplot[color = brown,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_2/CS_0_OL_2_sbds_8.csv};
%
%		\end{groupplot}
%		\matrix [ draw, matrix of nodes, anchor = north, node font=\small,
%			column 1/.style={nodes={align=right,text width=0.7cm}},
%			column 2/.style={nodes={align=left,text width=1.6cm}},
%			column 3/.style={nodes={align=right,text width=0.7cm}},
%			column 4/.style={nodes={align=left,text width=1.6cm}},
%			column 5/.style={nodes={align=right,text width=0.7cm}},
%			column 6/.style={nodes={align=left,text width=1.6cm}},			
%		] at ($(group c1r1) + (3.85, -5.5)$)
%		{
%			\ref{pgfplots:aspqn_overlap0} & $\delta=0$ & \ref{pgfplots:aspqn_overlap1} & $\delta=1$ & \ref{pgfplots:aspqn_overlap2} & $\delta=2$  \\
%		};
%	\end{tikzpicture} 
 \includegraphics{tikzpics/perf_wrt_overlap}
	\caption{The convergence of the SL-LBFGS method for Burg~(Top) and Adv~(Bottom) with respect to various $N_{sd}$ and $\delta$. The parameters corresponding to the overlapping regions are averaged, i.e., the layer-wise subdomain synchronization strategy is not used. 
The results are obtained over 5 independent runs.}
	\label{fig:comparison_overlap}
\end{figure}



==> chapters/plots/06_perf_wrt_subdomain_sync.tex <==
\begin{figure}
	\centering
% \tikzexternaldisable
%	\tikzsetnextfilename{perf_wrt_subdomain_sync_param}
%	\begin{tikzpicture}
%		%    \begin{axis}[
%		\begin{groupplot}[
%				group style={
%						group size = 3 by 2,
%						horizontal sep=13pt,
%						vertical sep=1.25cm,
%					},
%				legend pos=north east,
%				width=0.38\textwidth,
%				height=0.25\textwidth,
%				grid=major, % Display a grid
%				grid style={dashed,gray}, % Set the style
%				xmode=normal,
%				ymode=log,
%				ylabel= {},
%				xmin=0,
%				ymin=5e-5,
%				ymax=0.1,
%				title style={yshift=-0.75ex},				
%				ytick={1e-4, 1e-3, 1e-2,  1e-1,  1e0},
%				tick label style={font=\normalsize},
%			]
%
%			% Burgers
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-1,
%				ymin=1e-5,
%				ytick={1e-5, 1e-4, 1e-3, 1e-2,  1e-1,  1e0},
%               ylabel= {$\pazocal{L}(\thetav)$},
%				xlabel= {Epoch},
%				title={$N_{sd}=2$},				
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = blue2,  very thick,  densely dashdotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_0/Overlap_0_sbds_2.csv};
%			\label{pgfplots:aspqn_overlap0_}
%
%			\addplot[color = checkgreen,  very thick, densely dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_SU_OL_0/Overlap_0_Subdomain_sbds_2.csv};
%			\label{pgfplots:aspqn_overlap0_su}
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_SU_OL_1/Overlap_1_Subdomain_sbds_2.csv};
%			\label{pgfplots:aspqn_overlap1_su}
%
%			\addplot[color = brown,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_SU_OL_2/Overlap_2_Subdomain_sbds_2.csv};
%			\label{pgfplots:aspqn_overlap2_su}
%			
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-1,
%				ymin=1e-5,
%				ytick={1e-5, 1e-4, 1e-3, 1e-2,  1e-1,  1e0},
%				xlabel= {Epoch},
%				title={$N_{sd}=4$},				
%               yticklabels={},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = blue2,  very thick,  densely dashdotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_0/Overlap_0_sbds_4.csv};
%
%			\addplot[color = checkgreen,  very thick, densely dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_SU_OL_0/Overlap_0_Subdomain_sbds_4.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_SU_OL_1/Overlap_1_Subdomain_sbds_4.csv};
%
%			\addplot[color = brown,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_SU_OL_2/Overlap_2_Subdomain_sbds_4.csv};
%
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-1,
%				ymin=1e-5,
%				ytick={1e-5, 1e-4, 1e-3, 1e-2,  1e-1,  1e0},
%				title={$N_{sd}=8$},
%               yticklabels={},
%				xlabel= {Epoch},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = blue2,  very thick,  densely dashdotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_OL_0/Overlap_0_sbds_8.csv};
%
%			\addplot[color = checkgreen,  very thick, densely dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_SU_OL_0/Overlap_0_Subdomain_sbds_8.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_SU_OL_1/Overlap_1_Subdomain_sbds_8.csv};
%
%			\addplot[color = brown,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/PINN_burgers/CS_0_SU_OL_2/Overlap_2_Subdomain_sbds_8.csv};
%
%			% Adv-POD
%
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-1,
%               ylabel= {$\pazocal{L}(\thetav)$},
%				xlabel= {Epoch},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = blue2,  very thick,  densely dashdotted] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_0/CS_0_OL_0_sbds_2.csv};
%
%			\addplot[color = checkgreen,  very thick, densely dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_SU_OL_0/CS_0_SU_OL_0_sbds_2.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_SU_OL_1/CS_0_SU_OL_1_sbds_2.csv};
%
%			\addplot[color = brown,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_SU_OL_2/CS_0_SU_OL_2_sbds_2.csv};
%
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-1,
%               yticklabels={},
%				xlabel= {Epoch},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = blue2,  very thick,  densely dashdotted] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_0/CS_0_OL_0_sbds_4.csv};
%
%			\addplot[color = checkgreen,  very thick, densely dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_SU_OL_0/CS_0_SU_OL_0_sbds_4.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_SU_OL_1/CS_0_SU_OL_1_sbds_4.csv};
%
%			\addplot[color = brown,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_SU_OL_2/CS_0_SU_OL_2_sbds_4.csv};
%
%			\nextgroupplot[align=left,
%				xmax=200,
%				ymax=1e-1,
%               yticklabels={},
%				xlabel= {Epoch},
%				legend style={at={(0.25, 0.77)},anchor=west},
%			]
%
%			\addplot[color = blue2,  very thick,  densely dashdotted] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_OL_0/CS_0_OL_0_sbds_8.csv};
%
%			\addplot[color = checkgreen,  very thick, densely dashed] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_SU_OL_0/CS_0_SU_OL_0_sbds_8.csv};
%
%			\addplot[color = myred,  very thick] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_SU_OL_1/CS_0_SU_OL_1_sbds_8.csv};
%
%			\addplot[color = brown,  very thick, densely dotted] table [x=epoch, y=loss_mean, col sep=comma] {results/DON_adv_pod/CS_0_SU_OL_2/CS_0_SU_OL_2_sbds_8.csv};
%
%		\end{groupplot}
%		\matrix [ draw, matrix of nodes, anchor = north, node font=\small,
%			column 1/.style={nodes={align=right,text width=0.7cm}},
%			column 2/.style={nodes={align=left,text width=1.6cm}},
%			column 3/.style={nodes={align=right,text width=0.7cm}},
%			column 4/.style={nodes={align=left,text width=1.6cm}},
%			column 5/.style={nodes={align=right,text width=0.7cm}},
%			column 6/.style={nodes={align=left,text width=1.6cm}},
%			column 7/.style={nodes={align=right,text width=0.7cm}},
%			column 8/.style={nodes={align=left,text width=1.6cm}},						
%		] at ($(group c1r1) + (3.85, -5.5)$)
%		{
%			\ref{pgfplots:aspqn_overlap0_} & $\delta=0$ & \ref{pgfplots:aspqn_overlap0_su} & $\delta=0$ (LWS) & \ref{pgfplots:aspqn_overlap1_su} & $\delta=1$ (LWS)& \ref{pgfplots:aspqn_overlap2_su} & $\delta=2$ (LWS)  \\
%		};
%	\end{tikzpicture}
\includegraphics{tikzpics/perf_wrt_subdomain_sync_param}
	\caption{The convergence of SL-LBFGS method for Burg~(Top) and Adv~(Bottom) with respect to various $N_{sd}$ and $\delta$. 
	The layer-wise synchronization (LWS) strategy introduced in~\Cref{sec:recomination_strategy} is utilized.
The results are obtained over 5 independent runs.}
	\label{fig:comparison_subdomain_sync}
\end{figure}



